Beyond Dark Knowledge: Mixup-Based Distillation for Reliable Predictions

Knowledge Distillation (KD) and mixup have proven effective at inducing smoothness in class boundaries; KD captures inherent class relationships in probability distributions, and mixup enforces them through convex combinations of inputs. Their interaction, however, remains poorly understood, particularly when mixup is applied only during student training. In this setting, the teacher is queried on inputs drawn from a vicinal distribution it never saw during training, a controlled mismatch whose effect on knowledge transfer has not been characterised. We show that this mismatch causes the teacher's supervisory signal to be dominated by distributional confusion rather than inter-class structure. Despite it, the student does not merely imitate the teacher: it independently acquires greater linearity in the vicinal region, a structural property that the teacher lacks, and goes beyond dark-knowledge transfer. KD with mixup consistently improves student accuracy and reduces overconfidence by an order of magnitude relative to the baseline, across CIFAR and ImageNet with varying-capacity teachers. Crucially, calibration propagates from teacher to student independently of accuracy transfer, and temperature scaling governs a measurable accuracy-calibration trade-off that becomes more pronounced under vicinal training. These results reframe mixup distillation not as a degraded version of standard KD, but as a richer transfer channel that simultaneously shapes discriminative performance, uncertainty estimation, and representational geometry.

==> images/accuracy_by_temperature_.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'accuracy_by_temperature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1949.14794922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27744197)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{accuracy_by_temperature.pdf}}%
    \put(0.03142569,0.21176384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.700\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{accuracy_by_temperature.pdf}}%
    \put(0.03142569,0.22301367){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.725\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{accuracy_by_temperature.pdf}}%
    \put(0.03142569,0.2342635){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.750\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{accuracy_by_temperature.pdf}}%
    \put(0.03142569,0.24551333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.775\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{accuracy_by_temperature.pdf}}%
    \put(0.03142569,0.25676317){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{accuracy_by_temperature.pdf}}%
    \put(0.12641058,0.27276445){\color[rgb]{0.10196078,0.10196078,0.18039216}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ConvNextTiny}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{accuracy_by_temperature.pdf}}%
    \put(0.12747948,0.00050462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Baseline\end{tabular}}}}%
    \put(0.25876524,0.00090068){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T=($\sigma$ norm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{accuracy_by_temperature.pdf}}%
    \put(0.39056404,0.00090067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2 $\bigstar$ (ideal)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{accuracy_by_temperature.pdf}}%
    \put(0.52179849,0.00054295){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{accuracy_by_temperature.pdf}}%
    \put(0.65303296,0.00054614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{accuracy_by_temperature.pdf}}%
    \put(0.78426741,0.00054294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{accuracy_by_temperature.pdf}}%
    \put(0.91550188,0.00054401){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{accuracy_by_temperature.pdf}}%
    \put(0.20879542,0.2643948){\color[rgb]{0.29803922,0.49803922,0.74901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{0.811}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{accuracy_by_temperature.pdf}}%
    \put(0.0416931,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{accuracy_by_temperature.pdf}}%
    \put(0.10447073,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{accuracy_by_temperature.pdf}}%
    \put(0.16724839,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{accuracy_by_temperature.pdf}}%
    \put(0.12641058,0.02205153){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{accuracy_by_temperature.pdf}}%
    \put(0.0303996,0.05594879){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{accuracy_by_temperature.pdf}}%
    \put(0.0303996,0.07820808){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{accuracy_by_temperature.pdf}}%
    \put(0.0303996,0.10046738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{accuracy_by_temperature.pdf}}%
    \put(0.0303996,0.12272667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{accuracy_by_temperature.pdf}}%
    \put(0.0303996,0.14498596){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{accuracy_by_temperature.pdf}}%
    \put(0.0303996,0.16724525){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{accuracy_by_temperature.pdf}}%
    \put(0.0303996,0.18950454){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{accuracy_by_temperature.pdf}}%
    \put(0.0037301,0.13129238){\color[rgb]{0.2,0.2,0.2}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Test Acc\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{accuracy_by_temperature.pdf}}%
    \put(0.2907323,0.21176384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{accuracy_by_temperature.pdf}}%
    \put(0.2907323,0.22948268){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{accuracy_by_temperature.pdf}}%
    \put(0.2907323,0.24720151){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{accuracy_by_temperature.pdf}}%
    \put(0.2907323,0.26492035){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.85\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{accuracy_by_temperature.pdf}}%
    \put(0.38571718,0.27276445){\color[rgb]{0.10196078,0.10196078,0.18039216}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Resnet152v2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{accuracy_by_temperature.pdf}}%
    \put(0.46522289,0.26426093){\color[rgb]{0.29803922,0.49803922,0.74901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{0.841}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{accuracy_by_temperature.pdf}}%
    \put(0.30099971,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{accuracy_by_temperature.pdf}}%
    \put(0.36377735,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{accuracy_by_temperature.pdf}}%
    \put(0.42655499,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{accuracy_by_temperature.pdf}}%
    \put(0.38571718,0.02205153){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{accuracy_by_temperature.pdf}}%
    \put(0.28970621,0.05626324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{accuracy_by_temperature.pdf}}%
    \put(0.28970621,0.07847761){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{accuracy_by_temperature.pdf}}%
    \put(0.28970621,0.10069199){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{accuracy_by_temperature.pdf}}%
    \put(0.28970621,0.12290635){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{accuracy_by_temperature.pdf}}%
    \put(0.28970621,0.14512072){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{accuracy_by_temperature.pdf}}%
    \put(0.28970621,0.1673351){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{accuracy_by_temperature.pdf}}%
    \put(0.28970621,0.18954946){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{accuracy_by_temperature.pdf}}%
    \put(0.260728,0.13129238){\color[rgb]{0.2,0.2,0.2}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Test Acc\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{accuracy_by_temperature.pdf}}%
    \put(0.55003887,0.21176384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{accuracy_by_temperature.pdf}}%
    \put(0.55003887,0.22757257){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{accuracy_by_temperature.pdf}}%
    \put(0.55003887,0.24338131){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{accuracy_by_temperature.pdf}}%
    \put(0.55003887,0.25919004){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.85\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{accuracy_by_temperature.pdf}}%
    \put(0.64502376,0.27276445){\color[rgb]{0.10196078,0.10196078,0.18039216}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ViT-B/16}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{accuracy_by_temperature.pdf}}%
    \put(0.72419741,0.26420745){\color[rgb]{0.29803922,0.49803922,0.74901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{0.858}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{accuracy_by_temperature.pdf}}%
    \put(0.56030631,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{accuracy_by_temperature.pdf}}%
    \put(0.62308396,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{accuracy_by_temperature.pdf}}%
    \put(0.6858616,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{accuracy_by_temperature.pdf}}%
    \put(0.64502376,0.02205153){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{accuracy_by_temperature.pdf}}%
    \put(0.54901278,0.05644149){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{accuracy_by_temperature.pdf}}%
    \put(0.54901278,0.07863039){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{accuracy_by_temperature.pdf}}%
    \put(0.54901278,0.1008193){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{accuracy_by_temperature.pdf}}%
    \put(0.54901278,0.12300821){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{accuracy_by_temperature.pdf}}%
    \put(0.54901278,0.14519711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{accuracy_by_temperature.pdf}}%
    \put(0.54901278,0.16738602){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{accuracy_by_temperature.pdf}}%
    \put(0.54901278,0.18957493){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{accuracy_by_temperature.pdf}}%
    \put(0.5223433,0.13129237){\color[rgb]{0.2,0.2,0.2}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Test Acc\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{accuracy_by_temperature.pdf}}%
    \put(0.80934548,0.21176384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{accuracy_by_temperature.pdf}}%
    \put(0.80934548,0.22708393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{accuracy_by_temperature.pdf}}%
    \put(0.80934548,0.24240403){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{accuracy_by_temperature.pdf}}%
    \put(0.80934548,0.25772413){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.85\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{accuracy_by_temperature.pdf}}%
    \put(0.90433039,0.27276445){\color[rgb]{0.10196078,0.10196078,0.18039216}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ConvNextLarge}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{accuracy_by_temperature.pdf}}%
    \put(0.98712787,0.26419377){\color[rgb]{0.29803922,0.49803922,0.74901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{0.863}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{accuracy_by_temperature.pdf}}%
    \put(0.81961289,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{accuracy_by_temperature.pdf}}%
    \put(0.88239053,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{accuracy_by_temperature.pdf}}%
    \put(0.94516818,0.03599513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{accuracy_by_temperature.pdf}}%
    \put(0.90433039,0.02205153){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{accuracy_by_temperature.pdf}}%
    \put(0.80831939,0.05649415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{accuracy_by_temperature.pdf}}%
    \put(0.80831939,0.07867553){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{accuracy_by_temperature.pdf}}%
    \put(0.80831939,0.10085692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{accuracy_by_temperature.pdf}}%
    \put(0.80831939,0.1230383){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{accuracy_by_temperature.pdf}}%
    \put(0.80831939,0.14521969){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{accuracy_by_temperature.pdf}}%
    \put(0.80831939,0.16740107){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{accuracy_by_temperature.pdf}}%
    \put(0.80831939,0.18958245){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{accuracy_by_temperature.pdf}}%
    \put(0.78164989,0.13129239){\color[rgb]{0.2,0.2,0.2}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Test Acc\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{accuracy_by_temperature.pdf}}%
  \end{picture}%
\endgroup%


==> images/cluster2_.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cluster2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3033.29924336bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48070151)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cluster2.pdf}}%
    \put(0.73835427,0.01607411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Man\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cluster2.pdf}}%
    \put(0.60089343,0.01607411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Woman\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cluster2.pdf}}%
    \put(0.48815418,0.01607411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Girl\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cluster2.pdf}}%
    \put(0.37548698,0.01828909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Boy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cluster2.pdf}}%
    \put(0.26341736,0.0181603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Baby\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cluster2.pdf}}%
    \put(0.73870828,0.44116692){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Teacher trained  +Mixup\end{tabular}}}}%
    \put(0.49359857,0.46534075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Knowledge Distillation Student MobileNet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cluster2.pdf}}%
    \put(0.37369089,0.40481016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}ResNet152V2\end{tabular}}}}%
    \put(0.12591086,0.40751249){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}ConvNeXt-Large\end{tabular}}}}%
    \put(0.87191913,0.40939599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}ResNet152V2\end{tabular}}}}%
    \put(0.62908442,0.41209832){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}ConvNeXt-Large\end{tabular}}}}%
    \put(0.25086854,0.44116692){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Teacher No MixUp\end{tabular}}}}%
    \put(0.2507913,0.06244454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\large\textbf{a}\end{tabular}}}}%
    \put(0.75049936,0.06244454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\large\textbf{b}\end{tabular}}}}%
    \put(0.08750164,0.3840043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.724\\Acc=86.28\end{tabular}}}}%
    \put(0.59053723,0.3840043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.506\\Acc=80.97\end{tabular}}}}%
    \put(0.3356268,0.3840043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.683\\Acc=84.08\end{tabular}}}}%
    \put(0.83385503,0.3840043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.493\\Acc=80.28\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/cluster_.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cluster.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3060.1525975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77014696)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cluster.pdf}}%
    \put(0.1140565,0.72521551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.940\\Acc=92.17\end{tabular}}}}%
    \put(0.35510257,0.72521551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.771\\Acc=82.57\end{tabular}}}}%
    \put(0.59623971,0.72521551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.648\\Acc=81.96\end{tabular}}}}%
    \put(0.83729275,0.72521551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.607\\Acc=81.05\end{tabular}}}}%
    \put(0.11401093,0.37289239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.903\\Acc=93.54\end{tabular}}}}%
    \put(0.35621421,0.37289239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.758\\Acc=85.21\end{tabular}}}}%
    \put(0.59624672,0.37289239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.601\\Acc=82.35\end{tabular}}}}%
    \put(0.83830636,0.37289239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}V-S=0.580\\Acc=82.01\end{tabular}}}}%
    \put(0.15210371,0.7490012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}ConvNeXt-Large\\\end{tabular}}}}%
    \put(0.63419416,0.7490012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}ConvNeXt-Tiny\end{tabular}}}}%
    \put(0.39296945,0.74693329){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}ResNet152V2\end{tabular}}}}%
    \put(0.87511769,0.74693329){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}MobileNetV2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cluster.pdf}}%
    \put(0.15220927,0.39795462){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}CNX-L+Mixup\end{tabular}}}}%
    \put(0.63430131,0.39795462){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}CNX-T+Mixup\end{tabular}}}}%
    \put(0.39296942,0.39588671){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}ResNet+Mixup\end{tabular}}}}%
    \put(0.87511768,0.39588671){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}MN+Mixup\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cluster.pdf}}%
    \put(0.75443279,0.01593303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Man\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cluster.pdf}}%
    \put(0.61817818,0.01593303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Woman\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cluster.pdf}}%
    \put(0.50642824,0.01593303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Girl\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cluster.pdf}}%
    \put(0.39474971,0.01812858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Boy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cluster.pdf}}%
    \put(0.28366352,0.01800092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Baby\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cluster.pdf}}%
    \put(-0.00075566,0.59303386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}\large\textbf{a}\end{tabular}}}}%
    \put(-0.0013684,0.26080232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}\large\textbf{b}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cluster.pdf}}%
  \end{picture}%
\endgroup%


==> images/conf_acc_curves_.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conf_acc_curves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{478.27001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00588162)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.26914018,0.99127408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ConvNeXt-Large}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{conf_acc_curves.pdf}}%
    \put(0.06528044,0.54905527){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.14682434,0.54905527){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.22836823,0.54905527){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.30991213,0.54905527){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.39145602,0.54905527){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.47299992,0.54905527){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.05900784,0.5741457){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.05900784,0.65568959){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.05900784,0.73723349){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.05900784,0.81877739){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.05900784,0.90032128){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.05900784,0.98186517){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.26914018,0.52082854){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}scores\end{tabular}}}}%
    \put(0.00882698,0.77800544){\color[rgb]{0.53333333,0.52941176,0.50196078}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{conf_acc_curves.pdf}}%
    \put(0.10605239,0.96618365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Perfect calibration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{conf_acc_curves.pdf}}%
    \put(0.10605239,0.94109322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Teacher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{conf_acc_curves.pdf}}%
    \put(0.10605239,0.9160028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Student\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{conf_acc_curves.pdf}}%
    \put(0.34597962,0.58198646){\color[rgb]{0.37254902,0.36862745,0.35294118}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy: 92.17 / 86.30\end{tabular}}}}%
    \put(0.26914018,0.47064767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ResNet152V2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{conf_acc_curves.pdf}}%
    \put(0.06528044,0.02842886){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.14682434,0.02842886){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.22836823,0.02842886){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.30991213,0.02842886){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.39145602,0.02842886){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.47299992,0.02842886){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.05900784,0.05351929){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.05900784,0.13506319){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.05900784,0.21660708){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.05900784,0.29815099){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.05900784,0.37969487){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.05900784,0.46123876){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.26914018,0.00020213){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}scores\end{tabular}}}}%
    \put(0.00882698,0.25737903){\color[rgb]{0.53333333,0.52941176,0.50196078}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{conf_acc_curves.pdf}}%
    \put(0.10605239,0.44555725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Perfect calibration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{conf_acc_curves.pdf}}%
    \put(0.10605239,0.42046682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Teacher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{conf_acc_curves.pdf}}%
    \put(0.10605239,0.39537639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Student\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{conf_acc_curves.pdf}}%
    \put(0.34597962,0.06136005){\color[rgb]{0.37254902,0.36862745,0.35294118}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy: 82.57 / 84.06\end{tabular}}}}%
    \put(0.78663028,0.47064768){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ConvNeXt-Tiny}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{conf_acc_curves.pdf}}%
    \put(0.58277054,0.02842887){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.66431444,0.02842887){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.74585833,0.02842887){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.82740223,0.02842887){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.90894612,0.02842887){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.99049002,0.02842887){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.57649794,0.0535193){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57649794,0.13506319){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.57649794,0.21660709){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.57649794,0.29815098){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.57649794,0.37969487){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.57649794,0.46123877){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.78663028,0.00020213){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}scores\end{tabular}}}}%
    \put(0.52631708,0.25737903){\color[rgb]{0.53333333,0.52941176,0.50196078}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{conf_acc_curves.pdf}}%
    \put(0.62354249,0.44555725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Perfect calibration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{conf_acc_curves.pdf}}%
    \put(0.62354249,0.42046682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Teacher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{conf_acc_curves.pdf}}%
    \put(0.62354249,0.39537639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Student\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{conf_acc_curves.pdf}}%
    \put(0.86346972,0.06136006){\color[rgb]{0.37254902,0.36862745,0.35294118}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy: 81.96 / 81.09\end{tabular}}}}%
    \put(0.77640638,0.99037038){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ViT-B/16}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{conf_acc_curves.pdf}}%
    \put(0.58039219,0.548848){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.6622068,0.548848){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.74402142,0.548848){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.82583609,0.548848){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.90765066,0.548848){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.98946532,0.548848){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.57357426,0.57271064){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57357426,0.65452525){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.57357426,0.73633987){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.57357426,0.8181545){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.57357426,0.89996913){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.57357426,0.98178375){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.78492875,0.52083615){\color[rgb]{0.53333333,0.52941176,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}scores\end{tabular}}}}%
    \put(0.52698041,0.7772472){\color[rgb]{0.53333333,0.52941176,0.50196078}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{conf_acc_curves.pdf}}%
    \put(0.62129947,0.96473904){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Perfect calibration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{conf_acc_curves.pdf}}%
    \put(0.62129947,0.94087644){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Teacher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{conf_acc_curves.pdf}}%
    \put(0.62129947,0.91701384){\color[rgb]{0.17254902,0.17254902,0.16470588}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Student\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{conf_acc_curves.pdf}}%
    \put(0.8565165,0.58293746){\color[rgb]{0.37254902,0.36862745,0.35294118}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy: 91.51 / 85.80.\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/entropy_.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'entropy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.73175049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.44184867)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{entropy.pdf}}%
    \put(0.03262984,1.42865122){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ResNet152V2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{entropy.pdf}}%
    \put(0.30557221,1.42865122){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ConvNeXt-Large\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{entropy.pdf}}%
    \put(0.59579254,1.42865122){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ConvNeXt-Tiny\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{entropy.pdf}}%
    \put(0.89230711,1.42865122){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ViT-Base/16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{entropy.pdf}}%
    \put(0.07217971,1.02440378){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07217971,1.09691453){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07217971,1.16942528){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.07217971,1.2437488){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.07217971,1.31625955){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.07217971,1.3887703){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.01417111,1.22018281){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_{NL} (nats)$)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{entropy.pdf}}%
    \put(0.07217971,0.53676898){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.07217971,0.63103296){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.07217971,0.72529693){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.07217971,0.82137368){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.07217971,0.91563765){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0.01417111,0.73254801){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H_{total} (nats)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{entropy.pdf}}%
    \put(0.07217971,0.04913418){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07217971,0.11258108){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07217971,0.17602799){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.07217971,0.23766213){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.07217971,0.30110904){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.07217971,0.36455594){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.07217971,0.42800285){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.08668186,0.02919372){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.31327796,0.02919372){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0.53806128,0.02919372){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.76465738,0.02919372){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0.98944071,0.02919372){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.53806128,0.00381496){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lambda$ (mixing coefficient)\end{tabular}}}}%
    \put(0.01417111,0.24491321){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D(\lambda) = \mathcal{L}_{NL} / H_{total}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{entropy.pdf}}%
    \put(0.08668187,0.51864959){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.31327797,0.51864959){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0.53806127,0.51864959){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.76465737,0.51864959){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0.9894407,0.51864959){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.53806127,0.49327083){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lambda$ (mixing coefficient)\end{tabular}}}}%
    \put(0.08668187,0.99619248){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.31327797,0.99619248){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0.53806127,0.99619248){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.76465737,0.99619248){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0.9894407,0.99619248){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.53806127,0.97081371){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lambda$ (mixing coefficient)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/figure_corruption_gain_bars_.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_corruption_gain_bars.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.46020508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47140579)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_corruption_gain_bars.pdf}}%
    \put(0.12752216,0.45668043){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ConvNeXt-Large\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_corruption_gain_bars.pdf}}%
    \put(0.38763862,0.45668043){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ViT-Base/16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_corruption_gain_bars.pdf}}%
    \put(0.62186166,0.45668043){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ResNet152V2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_corruption_gain_bars.pdf}}%
    \put(0.8581968,0.45668043){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ConvNeXt-Tiny\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_corruption_gain_bars.pdf}}%
    \put(0.08702741,0.04989224){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.08702741,0.12167839){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08702741,0.19346454){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+5\end{tabular}}}}%
    \put(0.08702741,0.26709136){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+10\end{tabular}}}}%
    \put(0.08702741,0.33887751){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+15\end{tabular}}}}%
    \put(0.08702741,0.41066367){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}+20\end{tabular}}}}%
    \put(0.01340058,0.24500332){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}avg $\Delta$acc over baseline (pp)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_corruption_gain_bars.pdf}}%
    \put(0.17666806,0.01676017){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gaussian\end{tabular}}}}%
    \put(0.17666806,0.00019413){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}noise\end{tabular}}}}%
    \put(0.32631458,0.01676017){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}motion\end{tabular}}}}%
    \put(0.32631458,0.00019413){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blur\end{tabular}}}}%
    \put(0.47596107,0.00939749){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}fog\end{tabular}}}}%
    \put(0.6257917,0.00939749){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}jpeg\end{tabular}}}}%
    \put(0.77543819,0.00939749){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}contrast\end{tabular}}}}%
    \put(0.92508469,0.00939749){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pixelate\end{tabular}}}}%
    \put(0.18715987,0.27445405){\color[rgb]{0.21568627,0.54117647,0.86666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+9.3\end{tabular}}}}%
    \put(0.31103701,0.30942679){\color[rgb]{0.49803922,0.46666667,0.86666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+11.6\end{tabular}}}}%
    \put(0.42994434,0.29470142){\color[rgb]{0.84705882,0.35294118,0.18823529}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+10.9\end{tabular}}}}%
    \put(0.60922566,0.25604734){\color[rgb]{0.49803922,0.46666667,0.86666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+7.7\end{tabular}}}}%
    \put(0.72942143,0.41802635){\color[rgb]{0.84705882,0.35294118,0.18823529}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+19.1\end{tabular}}}}%
    \put(0.924288,0.06093626){\color[rgb]{0.11372549,0.61960784,0.45882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}- 4.7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/linearity_gain_.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'linearity_gain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.73175049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47926845)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{linearity_gain.pdf}}%
    \put(0.03360349,0.466071){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ResNet152V2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{linearity_gain.pdf}}%
    \put(0.30627177,0.466071){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ConvNeXt-Large\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{linearity_gain.pdf}}%
    \put(0.596218,0.466071){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ConvNeXt-Tiny\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{linearity_gain.pdf}}%
    \put(0.8923071,0.466071){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ViT-Base/16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{linearity_gain.pdf}}%
    \put(0.07217971,0.05094695){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.07217971,0.12708323){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.07217971,0.20321952){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.07217971,0.27754304){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.07217971,0.35367933){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.07217971,0.42981562){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.08668186,0.03100649){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.31327796,0.03100649){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0.53806128,0.03100649){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.76465738,0.03100649){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0.98944071,0.03100649){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.53806128,0.00381496){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lambda$ (mixing coefficient)\end{tabular}}}}%
    \put(0.01417111,0.24672597){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Delta_{lin}$ (nats)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{linearity_gain.pdf}}%
    \put(0.5253719,0.41712624){\color[rgb]{0.21568627,0.54117647,0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.848\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{linearity_gain.pdf}}%
    \put(0.59425712,0.27754304){\color[rgb]{0.84705882,0.35294118,0.18823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.502\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{linearity_gain.pdf}}%
    \put(0.65226572,0.20503229){\color[rgb]{0.49803922,0.46666667,0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.311\end{tabular}}}}%
    \put(0.5833805,0.09626617){\color[rgb]{0.11372549,0.61960784,0.45882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.280\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{linearity_gain.pdf}}%
  \end{picture}%
\endgroup%


==> images/mixup_.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mixup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1428.90770139bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64305613)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mixup.pdf}}%
    \put(0.36946753,0.43970824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}dog\end{tabular}}}}%
    \put(0.41669006,0.43972374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mixup.pdf}}%
    \put(0.35184336,0.00445495){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}dog\end{tabular}}}}%
    \put(0.39906584,0.00447045){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mixup.pdf}}%
    \put(0.0657378,0.62630108){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Fine-Tuned\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mixup.pdf}}%
    \put(0.494245,0.42261043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}softmax\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mixup.pdf}}%
    \put(0.37605616,0.55026147){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Teacher\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mixup.pdf}}%
    \put(0.38194474,0.1195733){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Student\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mixup.pdf}}%
    \put(0.47384348,0.05144505){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}softmax\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mixup.pdf}}%
    \put(0.66379881,0.29777632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Knowledge Distillation\end{tabular}}}}%
    \put(0.9351302,0.44043831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Mixup\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mixup.pdf}}%
    \put(0.2166211,0.62790295){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}True label\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mixup.pdf}}%
    \put(0.21642131,0.59778019){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$y_i$\end{tabular}}}}%
    \put(0.21642131,0.56724874){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$y_j$\end{tabular}}}}%
    \put(0.21642131,0.49227449){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$y_n$\end{tabular}}}}%
    \put(0.20911567,0.54405105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}.\\.\\.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mixup.pdf}}%
    \put(0.11220788,0.37187257){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Image Classification\end{tabular}}}}%
    \put(0.26381009,0.32702699){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$ \nu(x,y \mid x_i,y_i)$\end{tabular}}}}%
    \put(0.11246627,0.1254929){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$\tilde{x}=\lambda x_i + (1-\lambda)x_j$\end{tabular}}}}%
    \put(0.64039469,0.25330625){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$L_{KD}^{mixup} = \mathbb{E}_{\tilde{x}} \left[D_{KL}(p_t^T(\tilde{x}) \parallel p_s^T(\tilde{x}))\right]$\end{tabular}}}}%
    \put(0.78659703,0.39810737){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$L_{mixup} = \mathbb{E}_{(\tilde{x},\tilde{y})\sim P_{\nu}} \left[ \ell(f(\tilde{x}),\tilde{y}) \right]$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/temperature.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'temperature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1075.43159064bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51623723)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{temperature.pdf}}%
    \put(0.0363389,0.49940916){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0.0363389,0.39320786){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}85\end{tabular}}}}%
    \put(0.0363389,0.28700654){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.0363389,0.18080525){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.0363389,0.07460396){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.01704529,0.20246773){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}Accuracy (\%)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{temperature.pdf}}%
    \put(0.09041663,0.0085675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}T=2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{temperature.pdf}}%
    \put(0.20295966,0.0085675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}T=3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{temperature.pdf}}%
    \put(0.31562271,0.0085675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}T=4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{temperature.pdf}}%
    \put(0.4281543,0.0085675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}T=5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{temperature.pdf}}%
    \put(0.54085171,0.0085675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}T=6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{temperature.pdf}}%
    \put(0.62251161,0.00803744){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}T=$\sigma$\end{tabular}}}}%
    \put(0.78159117,0.00838458){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}NT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{temperature.pdf}}%
    \put(0.85513151,0.00838458){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}NT+Mixup\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{temperature.pdf}}%
    \put(0.11302064,0.06140828){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}ConvNeXt-Large\end{tabular}}}}%
    \put(0.16673582,0.43703026){\color[rgb]{0.21568627,0.54117647,0.86666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}86.28\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{temperature.pdf}}%
    \put(0.40089943,0.06140828){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}ViT-B/16\end{tabular}}}}%
    \put(0.40570754,0.43703026){\color[rgb]{0.21568627,0.54117647,0.86666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}85.80\%\end{tabular}}}}%
    \put(0.60152941,0.06140828){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}ResNet-152V2\end{tabular}}}}%
    \put(0.6436827,0.38834189){\color[rgb]{0.21568627,0.54117647,0.86666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}84.08\%\end{tabular}}}}%
    \put(0.83799361,0.06140828){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{l}ConvNeXt-Tiny\end{tabular}}}}%
    \put(0.88235514,0.32590438){\color[rgb]{0.21568627,0.54117647,0.86666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}81.11\%\end{tabular}}}}%
    \put(0.78752843,0.32214756){\color[rgb]{0.84705882,0.35294118,0.18823529}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}81.05\%\end{tabular}}}}%
    \put(0.78747924,0.27035372){\color[rgb]{0,0.66666667,0.53333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}79.3\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{temperature.pdf}}%
  \end{picture}%
\endgroup%

